MonoCInIS: Camera Independent Monocular 3D Object Detection using Instance Segmentation

Monocular 3D object detection has recently shown promising results, however there remain challenging problems. One of those is the lack of invariance to different camera intrinsic parameters, which can be observed across different 3D object datasets. Little effort has been made to exploit the combination of heterogeneous 3D object datasets. In contrast to general intuition, we show that more data does not automatically guarantee a better performance, but rather, methods need to have a degree of 'camera independence' in order to benefit from large and heterogeneous training data. In this paper we propose a category-level pose estimation method based on instance segmentation, using camera independent geometric reasoning to cope with the varying camera viewpoints and intrinsics of different datasets. Every pixel of an instance predicts the object dimensions, the 3D object reference points projected in 2D image space and, optionally, the local viewing angle. Camera intrinsics are only used outside of the learned network to lift the predicted 2D reference points to 3D. We surpass camera independent methods on the challenging KITTI3D benchmark and show the key benefits compared to camera dependent methods.

==> 3DBB_ICCV_WS (Version 2125)/Figures/Tikz/overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,455); %set diagram left start at 0, and has height of 455


%Shape: Rectangle [id:dp3944445739554654] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (126.17,359.5) .. controls (126.17,353.98) and (130.64,349.5) .. (136.17,349.5) -- (661.5,349.5) .. controls (667.02,349.5) and (671.5,353.98) .. (671.5,359.5) -- (671.5,434.14) .. controls (671.5,439.67) and (667.02,444.14) .. (661.5,444.14) -- (136.17,444.14) .. controls (130.64,444.14) and (126.17,439.67) .. (126.17,434.14) -- cycle ;
%Shape: Rectangle [id:dp6940565485570895] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (127.17,225.5) .. controls (127.17,219.98) and (131.64,215.5) .. (137.17,215.5) -- (660.21,215.5) .. controls (665.74,215.5) and (670.21,219.98) .. (670.21,225.5) -- (670.21,319.43) .. controls (670.21,324.95) and (665.74,329.43) .. (660.21,329.43) -- (137.17,329.43) .. controls (131.64,329.43) and (127.17,324.95) .. (127.17,319.43) -- cycle ;
%Shape: Rectangle [id:dp7507619926550804] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (127.17,115.5) .. controls (127.17,109.98) and (131.64,105.5) .. (137.17,105.5) -- (661.5,105.5) .. controls (667.02,105.5) and (671.5,109.98) .. (671.5,115.5) -- (671.5,185.43) .. controls (671.5,190.95) and (667.02,195.43) .. (661.5,195.43) -- (137.17,195.43) .. controls (131.64,195.43) and (127.17,190.95) .. (127.17,185.43) -- cycle ;
%Image [id:dp6907488972458073] 
% Img:Length
\draw (258.17,140.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_size-gt-2.png}};
%Image [id:dp07333522405330428] 
% Img:Width
\draw (248.17,150.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_size-gt-1.png}};
%Image [id:dp21437127373732556] 
% Img:Height
\draw (238.17,160.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_size-gt-0.png}};
%Straight Lines [id:da6292790380563527] 
\draw    (116.93,150.5) -- (135.25,150.5) ;
\draw [shift={(138.25,150.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33765645603471994] 
\draw    (159.17,150.67) -- (170.21,150.67) ;
\draw [shift={(173.21,150.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8604769168866626] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 201; green, 201; blue, 201 }  ,fill opacity=0.1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (127.5,26.14) .. controls (127.5,20.62) and (131.98,16.14) .. (137.5,16.14) -- (661.67,16.14) .. controls (667.19,16.14) and (671.67,20.62) .. (671.67,26.14) -- (671.67,75.14) .. controls (671.67,80.67) and (667.19,85.14) .. (661.67,85.14) -- (137.5,85.14) .. controls (131.98,85.14) and (127.5,80.67) .. (127.5,75.14) -- cycle ;
%Image [id:dp08522499564898811] 
% Img:Input
\draw (38.17,230.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/image.png}};
%Shape: Trapezoid [id:dp8408710447470544] 
\draw  [fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (88.25,260.5) -- (106.67,250.81) -- (106.67,209.84) -- (88.25,200.14) -- cycle ;
%Straight Lines [id:da26567888680160423] 
\draw    (72.67,229.67) -- (85.25,229.67) ;
\draw [shift={(88.25,229.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8759878894403799] 
\draw    (106.93,229.5) -- (117.25,229.5) ;
%Straight Lines [id:da4757150166997359] 
\draw    (117.25,49.5) -- (117.25,396.5) ;
%Straight Lines [id:da464007963076404] 
\draw [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ]   (158.25,50) -- (495.25,50) ;
\draw [shift={(498.25,50)}, rotate = 180] [fill={rgb, 255:red, 150; green, 150; blue, 150 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21265504406465285] 
\draw    (538.17,130) -- (538,145.37) ;
%Straight Lines [id:da373249286423458] 
\draw    (517.7,130.2) -- (538.17,130) ;
%Shape: Circle [id:dp3991659972331034] 
\draw   (558.17,150) .. controls (558.17,144.48) and (562.64,140) .. (568.17,140) .. controls (573.69,140) and (578.17,144.48) .. (578.17,150) .. controls (578.17,155.52) and (573.69,160) .. (568.17,160) .. controls (562.64,160) and (558.17,155.52) .. (558.17,150) -- cycle ;

%Straight Lines [id:da7590613980437211] 
\draw    (578.17,150) -- (595.17,150) ;
\draw [shift={(598.17,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1404119694479531] 
\draw    (523.74,150) -- (555.17,150) ;
\draw [shift={(558.17,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Summing Junction [id:dp05696529160954977] 
\draw   (511.66,150.37) .. controls (511.66,146.96) and (514.36,144.2) .. (517.7,144.2) .. controls (521.04,144.2) and (523.74,146.96) .. (523.74,150.37) .. controls (523.74,153.78) and (521.04,156.55) .. (517.7,156.55) .. controls (514.36,156.55) and (511.66,153.78) .. (511.66,150.37) -- cycle ; \draw   (513.43,146.01) -- (521.97,154.74) ; \draw   (521.97,146.01) -- (513.43,154.74) ;
%Shape: Arc [id:dp2603271050763325] 
\draw  [draw opacity=0] (538,145.37) .. controls (540.74,145.4) and (542.95,147.63) .. (542.95,150.37) .. controls (542.95,153.12) and (540.74,155.35) .. (538,155.37) -- (537.95,150.37) -- cycle ; \draw   (538,145.37) .. controls (540.74,145.4) and (542.95,147.63) .. (542.95,150.37) .. controls (542.95,153.12) and (540.74,155.35) .. (538,155.37) ;
%Straight Lines [id:da42835272923033574] 
\draw    (538,155.37) -- (538,170.2) ;
%Straight Lines [id:da8155030011122348] 
\draw    (517.7,130.2) -- (517.7,141.2) ;
\draw [shift={(517.7,144.2)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6176676266074612] 
\draw    (298.21,150) -- (508.66,150) ;
\draw [shift={(511.66,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2861410895010108] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (310,296) -- (301.17,304) ;
%Image [id:dp06703172726904438] 
% Img:P_rel_rbr
\draw (268.17,250.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_rel-gt-15.png}};
%Image [id:dp857814731050696] 
% Img:P_rel_ftl_y
\draw (248.17,270.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_rel-gt-1.png}};
%Image [id:dp06557486693898862] 
% Img:P_rel_ftl_x
\draw (238.17,280.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_rel-gt-0.png}};
%Straight Lines [id:da06940680062146565] 
\draw    (117.93,270.5) -- (135.25,270.5) ;
\draw [shift={(138.25,270.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3321575497273339] 
\draw    (158.17,270.67) -- (169.21,270.67) ;
\draw [shift={(172.21,270.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9552441968679442] 
\draw    (302.21,270) -- (324.17,270) ;
\draw [shift={(327.17,270)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6900180108812151] 
\draw    (339.17,270) -- (354.21,270) ;
\draw [shift={(357.21,270)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp660860410429229] 
\draw   (327.17,270) .. controls (327.17,266.69) and (329.85,264) .. (333.17,264) .. controls (336.48,264) and (339.17,266.69) .. (339.17,270) .. controls (339.17,273.31) and (336.48,276) .. (333.17,276) .. controls (329.85,276) and (327.17,273.31) .. (327.17,270) -- cycle ; \draw   (327.17,270) -- (339.17,270) ; \draw   (333.17,264) -- (333.17,276) ;
%Straight Lines [id:da5400109978891487] 
\draw    (343.21,242) -- (334.41,261.27) ;
\draw [shift={(333.17,264)}, rotate = 294.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da653848713601912] 
\draw    (488.21,270.37) -- (508.66,270.37) ;
\draw [shift={(511.66,270.37)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10154832547619774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.25,49.5) -- (135.25,49.5) ;
\draw [shift={(138.25,49.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8174823185071742] 
\draw    (282.17,397) -- (323.17,397) ;
\draw [shift={(326.17,397)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da027304407744652037] 
\draw    (338.17,397) -- (369.25,397) ;
\draw [shift={(372.25,397)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp11530933261278742] 
\draw   (326.17,397) .. controls (326.17,393.69) and (328.85,391) .. (332.17,391) .. controls (335.48,391) and (338.17,393.69) .. (338.17,397) .. controls (338.17,400.31) and (335.48,403) .. (332.17,403) .. controls (328.85,403) and (326.17,400.31) .. (326.17,397) -- cycle ; \draw   (326.17,397) -- (338.17,397) ; \draw   (332.17,391) -- (332.17,403) ;
%Straight Lines [id:da7342289241785422] 
\draw    (340.21,377) -- (333.66,388.4) ;
\draw [shift={(332.17,391)}, rotate = 299.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Trapezoid [id:dp8920980692878087] 
\draw  [fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (159.21,19.5) -- (139.25,30.01) -- (139.25,67.64) -- (159.21,78.14) -- cycle ;
%Image [id:dp43963310762890107] 
% Img:Instance
\draw (538.17,50.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/instance.png}};
%Image [id:dp047890084012658374] 
% Img:Alpha_cos
\draw (248.17,384.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_ori-gt-1.png}};
%Image [id:dp1086063260332053] 
% Img:Alpha_sin
\draw (238.17,394.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_ori-gt-0.png}};
%Straight Lines [id:da7792587988807915] 
\draw    (117.25,396.5) -- (135.25,396.5) ;
\draw [shift={(138.25,396.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da925931795998781] 
\draw    (158.17,396.67) -- (169.21,396.67) ;
\draw [shift={(172.21,396.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp286960226802202] 
% Img:Yaw_sin
\draw (437.17,384.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_abs-diff-15.png}};
%Image [id:dp4214240928313153] 
% Img:Yaw_cos
\draw (427.17,394.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_abs-diff-1.png}};
%Image [id:dp05500613307169577] 
% Img:R_abs_rbr
\draw (455.17,250.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_abs-diff-15.png}};
%Image [id:dp14970635590677484] 
% Img:R_abs_ftl_y
\draw (435.17,270.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_abs-diff-1.png}};
%Image [id:dp6205815927128053] 
% Img:R_abs_ftl_x
\draw (425.17,280.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_abs-diff-0.png}};
%Straight Lines [id:da9387538772411421] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (498,296) -- (489.17,304) ;

%Straight Lines [id:da32882540056331444] 
\draw    (470.21,396) -- (508.66,396) ;
\draw [shift={(511.66,396)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6601418405116659] 
\draw    (517.7,376.2) -- (538.17,376) ;
%Shape: Circle [id:dp5467105865341526] 
\draw   (558.17,396) .. controls (558.17,390.48) and (562.64,386) .. (568.17,386) .. controls (573.69,386) and (578.17,390.48) .. (578.17,396) .. controls (578.17,401.52) and (573.69,406) .. (568.17,406) .. controls (562.64,406) and (558.17,401.52) .. (558.17,396) -- cycle ;

%Straight Lines [id:da6876027604913146] 
\draw    (578.17,396) -- (595.17,396) ;
\draw [shift={(598.17,396)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da025631626153433285] 
\draw    (523.74,396) -- (555.17,396) ;
\draw [shift={(558.17,396)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Summing Junction [id:dp6700073615879072] 
\draw   (511.66,396.37) .. controls (511.66,392.96) and (514.36,390.2) .. (517.7,390.2) .. controls (521.04,390.2) and (523.74,392.96) .. (523.74,396.37) .. controls (523.74,399.78) and (521.04,402.55) .. (517.7,402.55) .. controls (514.36,402.55) and (511.66,399.78) .. (511.66,396.37) -- cycle ; \draw   (513.43,392.01) -- (521.97,400.74) ; \draw   (521.97,392.01) -- (513.43,400.74) ;
%Straight Lines [id:da7307883604061509] 
\draw    (517.7,376.2) -- (517.7,387.2) ;
\draw [shift={(517.7,390.2)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3329522456569167] 
\draw    (538,284.2) -- (538.17,376) ;
%Straight Lines [id:da0072128325262832416] 
\draw    (538,170.2) -- (538.17,250) ;
%Straight Lines [id:da23542693532008174] 
\draw    (538.17,89.5) -- (538.17,130) ;
%Straight Lines [id:da48826573424180686] 
\draw    (663.93,397.33) -- (680.64,397.33) ;
%Straight Lines [id:da6451048759229261] 
\draw    (680.64,397.33) -- (680.64,150.71) ;
%Straight Lines [id:da17405361864597957] 
\draw    (663.93,270.71) -- (682.64,270.71) ;
%Straight Lines [id:da2904025890396902] 
\draw    (663.93,150.71) -- (680.64,150.71) ;
%Straight Lines [id:da8660806810377792] 
\draw    (682.64,270.71) -- (691.93,270.71) ;
\draw [shift={(694.93,270.71)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp23105519852225886] 
\draw (784.7,269.61) node [rotate=-16.64] {\includegraphics[width=30.98pt,height=21.03pt]{Figures/Tikz/Car3D.jpg}};
%Shape: Rectangle [id:dp73169782908759] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.74 ] (758.45,254.2) -- (799.85,254.2) -- (799.85,279.64) -- (758.45,279.64) -- cycle ;
%Shape: Cube [id:dp6795788023414544] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (770.15,279.64) -- (763.45,272.93) -- (763.45,256.43) -- (793.14,256.43) -- (799.85,263.14) -- (799.85,279.64) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (763.45,256.43) -- (770.15,263.14) -- (770.15,279.64) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (770.15,263.14) -- (799.85,263.14) ;
%Straight Lines [id:da12995817881272687] 
\draw [color={rgb, 255:red, 177; green, 177; blue, 177 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (743.01,262.05) -- (763.45,256.43) ;
%Straight Lines [id:da07419617393102373] 
\draw [color={rgb, 255:red, 177; green, 177; blue, 177 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (743.01,273.03) -- (763.45,272.93) ;
%Straight Lines [id:da21219027317504313] 
\draw [color={rgb, 255:red, 177; green, 177; blue, 177 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (704.34,271.33) -- (743.01,262.05) ;
%Straight Lines [id:da30131058839877567] 
\draw [color={rgb, 255:red, 0; green, 4; blue, 130 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (707.31,271.33) -- (770.15,271.33) ;
%Straight Lines [id:da16054669879851113] 
\draw [line width=1.5]    (747.38,266.2) -- (770.15,263.14) ;
%Straight Lines [id:da040798357824021414] 
\draw [line width=1.5]    (747.38,277.17) -- (770.15,279.64) ;
%Shape: Parallelogram [id:dp5126891882825684] 
\draw  [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=0.57 ] (757.31,265.59) -- (757.31,302.64) -- (734.51,276.04) -- (734.51,238.99) -- cycle ;
%Straight Lines [id:da9632359146357876] 
\draw [line width=1.5]    (704.34,271.33) -- (747.38,277.17) ;
%Straight Lines [id:da6371022270471014] 
\draw [color={rgb, 255:red, 186; green, 186; blue, 186 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (704.34,271.33) -- (743.01,273.03) ;
%Shape: Parallelogram [id:dp6499899569500254] 
\draw  [fill={rgb, 255:red, 255; green, 251; blue, 146 }  ,fill opacity=1 ] (747.38,266.2) -- (747.38,277.17) -- (743.01,273.03) -- (743.01,262.05) -- cycle ;
%Straight Lines [id:da28655878275358937] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (770.15,263.14) -- (770.15,279.64) ;
%Straight Lines [id:da42091387742973985] 
\draw [line width=1.5]    (704.34,271.33) -- (747.38,266.2) ;
%Shape: Pie [id:dp41231909910725273] 
\draw  [fill={rgb, 255:red, 253; green, 217; blue, 0 }  ,fill opacity=1 ] (721.71,269.73) .. controls (721.76,270.25) and (721.78,270.79) .. (721.78,271.33) .. controls (721.78,272) and (721.74,272.65) .. (721.67,273.3) -- (709.02,271.33) -- cycle ;
%Straight Lines [id:da07418859782542953] 
\draw [color={rgb, 255:red, 28; green, 106; blue, 48 }  ,draw opacity=1 ]   (781.75,249.06) -- (781.75,291.18) ;
%Curve Lines [id:da7028271894086984] 
\draw [color={rgb, 255:red, 29; green, 130; blue, 41 }  ,draw opacity=1 ]   (777.07,289.48) .. controls (779.19,283.95) and (797.92,292.04) .. (780.9,293.74) ;
%Flowchart: Extract [id:dp1600515292576432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.19,270.92) -- (711.04,266.96) -- (711.04,274.87) -- cycle ;
%Shape: Rectangle [id:dp1800499805300746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (701.44,268.14) -- (708.08,268.14) -- (708.08,273.67) -- (701.44,273.67) -- cycle ;
%Shape: Rectangle [id:dp004299286736817232] 
\draw   (699.55,237) -- (801.89,237) -- (801.89,304.66) -- (699.55,304.66) -- cycle ;

%Straight Lines [id:da13155925705331462] 
\draw    (750.36,305) -- (750.36,320) ;
\draw [shift={(750.36,323)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Trapezoid [id:dp6661637198367156] 
\draw  [fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (158.23,121.18) -- (138.27,131.69) -- (138.27,169.31) -- (158.23,179.82) -- cycle ;
%Shape: Trapezoid [id:dp884196990227563] 
\draw  [fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (158.23,241.18) -- (138.27,251.69) -- (138.27,289.31) -- (158.23,299.82) -- cycle ;
%Image [id:dp21216441825905363] 
% Img:Input2Top
\draw (38.17,120.5) node  {\includegraphics[width=45pt,height=45pt]{Figures/Tikz/overview_images/waymo.PNG}};
%Image [id:dp7674379584287954] 
% Img:Input2Bot
\draw (38.17,340.5) node  {\includegraphics[width=45pt,height=45pt]{Figures/Tikz/overview_images/nuscenes.PNG}};
%Shape: Trapezoid [id:dp7135196017499918] 
\draw  [fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (157.23,367.18) -- (137.27,377.69) -- (137.27,415.31) -- (157.23,425.82) -- cycle ;
%Straight Lines [id:da8782210215565003] 
\draw    (538.17,250) -- (538,265.37) ;
%Straight Lines [id:da20980280664258388] 
\draw    (517.7,250.2) -- (538.17,250) ;
%Shape: Circle [id:dp10363616784607865] 
\draw   (558.17,270) .. controls (558.17,264.48) and (562.64,260) .. (568.17,260) .. controls (573.69,260) and (578.17,264.48) .. (578.17,270) .. controls (578.17,275.52) and (573.69,280) .. (568.17,280) .. controls (562.64,280) and (558.17,275.52) .. (558.17,270) -- cycle ;

%Straight Lines [id:da5237247908294507] 
\draw    (578.17,270) -- (595.17,270) ;
\draw [shift={(598.17,270)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6239841568185562] 
\draw    (523.74,270) -- (555.17,270) ;
\draw [shift={(558.17,270)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Summing Junction [id:dp0348188957547666] 
\draw   (511.66,270.37) .. controls (511.66,266.96) and (514.36,264.2) .. (517.7,264.2) .. controls (521.04,264.2) and (523.74,266.96) .. (523.74,270.37) .. controls (523.74,273.78) and (521.04,276.55) .. (517.7,276.55) .. controls (514.36,276.55) and (511.66,273.78) .. (511.66,270.37) -- cycle ; \draw   (513.43,266.01) -- (521.97,274.74) ; \draw   (521.97,266.01) -- (513.43,274.74) ;
%Shape: Arc [id:dp8747284751061093] 
\draw  [draw opacity=0] (538,265.37) .. controls (540.74,265.4) and (542.95,267.63) .. (542.95,270.37) .. controls (542.95,273.12) and (540.74,275.35) .. (538,275.37) -- (537.95,270.37) -- cycle ; \draw   (538,265.37) .. controls (540.74,265.4) and (542.95,267.63) .. (542.95,270.37) .. controls (542.95,273.12) and (540.74,275.35) .. (538,275.37) ;
%Straight Lines [id:da9795091365352231] 
\draw    (538,275.37) -- (538,290.2) ;
%Straight Lines [id:da9584742563050366] 
\draw    (517.7,250.2) -- (517.7,261.2) ;
\draw [shift={(517.7,264.2)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (136,1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\textbf{Instance}};
% Text Node
\draw (619,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\begin{bmatrix}
h\\
w\\
l
\end{bmatrix}_{i}$};
% Text Node
\draw (606,230.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\begin{bmatrix}
P^{2d,\ abs}_{0,x}\\
P^{2d,\ abs}_{0,y}\\
\vdots \\
P^{2d,\ abs}_{m,y}
\end{bmatrix}_{i}$};
% Text Node
\draw (626,388.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r_{y,i}$};
% Text Node
\draw (374,388.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r_{y,k}$};
% Text Node
\draw (459.17,427.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$cos( 2\cdot r_{y})$};
% Text Node
\draw (173.17,256.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vec{P}^{2d,rel}_{j}$};
% Text Node
\draw (136.25,202.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 203; green, 137; blue, 28 }  ,opacity=1 ] [align=left] {\textbf{Reference Points}};
% Text Node
\draw (358,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P^{2d,abs}_{j}$};
% Text Node
\draw (182.21,390.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha _{k}$};
% Text Node
\draw (136,336) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {\textbf{Rotation}};
% Text Node
\draw (285,355) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Angle offset-map};
% Text Node
\draw (136.25,92.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textbf{Dimensions}};
% Text Node
\draw (179,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$size$};
% Text Node
\draw (562,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu _{i}$};
% Text Node
\draw (562,389.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu _{i}$};
% Text Node
\draw (289,364) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize (based on camera intrinsics)}};
% Text Node
\draw (367,355.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\theta ^{ray}$};
% Text Node
\draw (739,331.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\begin{bmatrix}
h\\
w\\
l
\end{bmatrix}_{i}$};
% Text Node
\draw (698,331.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\begin{bmatrix}
x^{3d}\\
y^{3d}\\
z^{3d}
\end{bmatrix}_{i}$};
% Text Node
\draw (772,331.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\begin{bmatrix}
r_{x}\\
r_{y}\\
r_{z}
\end{bmatrix}_{i}$};
% Text Node
\draw (706,220) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2D to 3D lifting};
% Text Node
\draw (276.17,183.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h$};
% Text Node
\draw (286.17,173.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w$};
% Text Node
\draw (297.17,163.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l$};
% Text Node
\draw (270.17,313.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ftl_{x}$};
% Text Node
\draw (280.17,301.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ftl_{y}$};
% Text Node
\draw (300.17,283.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$rbr_{y}$};
% Text Node
\draw (312,224) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {umap, vmap};
% Text Node
\draw (31,167.29) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {or};
% Text Node
\draw (31,278.29) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {or};
% Text Node
\draw (270.17,428.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$cos( 2\cdot \alpha )$};
% Text Node
\draw (280.17,417.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$sin( 2\cdot \alpha )$};
% Text Node
\draw (458.17,313.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ftl_{x}$};
% Text Node
\draw (468.17,301.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ftl_{y}$};
% Text Node
\draw (488.17,283.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$rbr_{y}$};
% Text Node
\draw (562,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu _{i}$};
% Text Node
\draw (469.17,415.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$sin( 2\cdot r_{y})$};


\end{tikzpicture}

==> Figures/Tikz/2Dto3D.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,154); %set diagram left start at 0, and has height of 154

%Image [id:dp20188702021687055] 
\draw (208.1,72.64) node [rotate=-16.64] {\includegraphics[width=72.81pt,height=49.41pt]{Figures/Tikz/Car3D.jpg}};
%Shape: Rectangle [id:dp0979258781545631] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.74 ] (146.43,36.43) -- (243.7,36.43) -- (243.7,96.2) -- (146.43,96.2) -- cycle ;
%Shape: Cube [id:dp19538849342513664] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (173.92,96.2) -- (158.17,80.45) -- (158.17,41.67) -- (227.95,41.67) -- (243.7,57.42) -- (243.7,96.2) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (158.17,41.67) -- (173.92,57.42) -- (173.92,96.2) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (173.92,57.42) -- (243.7,57.42) ;
%Straight Lines [id:da12232499934377161] 
\draw [color={rgb, 255:red, 177; green, 177; blue, 177 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110.13,54.88) -- (158.17,41.67) ;
%Straight Lines [id:da9006829316013107] 
\draw [color={rgb, 255:red, 177; green, 177; blue, 177 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110.13,80.66) -- (158.17,80.45) ;
%Straight Lines [id:da6355799862480649] 
\draw [color={rgb, 255:red, 177; green, 177; blue, 177 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (19.25,76.67) -- (110.13,54.88) ;
%Straight Lines [id:da9837170541044733] 
\draw [color={rgb, 255:red, 0; green, 4; blue, 130 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (26.25,76.67) -- (173.92,76.67) ;
%Straight Lines [id:da9168552539883832] 
\draw [line width=1.5]    (120.4,64.61) -- (173.92,57.42) ;
%Straight Lines [id:da6570037640251278] 
\draw [line width=1.5]    (120.4,90.4) -- (173.92,96.2) ;
%Shape: Parallelogram [id:dp43035274905494525] 
\draw  [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=0.57 ] (143.75,63.18) -- (143.75,150.25) -- (90.17,87.74) -- (90.17,0.67) -- cycle ;
%Straight Lines [id:da5043577141037334] 
\draw [line width=1.5]    (19.25,76.67) -- (120.4,90.4) ;
%Straight Lines [id:da9150690602506568] 
\draw [color={rgb, 255:red, 186; green, 186; blue, 186 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (19.25,76.67) -- (110.13,80.66) ;
%Shape: Parallelogram [id:dp2212994489732425] 
\draw  [fill={rgb, 255:red, 255; green, 251; blue, 146 }  ,fill opacity=1 ] (120.4,64.61) -- (120.4,90.4) -- (110.13,80.66) -- (110.13,54.88) -- cycle ;
%Straight Lines [id:da5709741417337433] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (173.92,57.42) -- (173.92,96.2) ;
%Straight Lines [id:da03470790985043193] 
\draw [line width=1.5]    (19.25,76.67) -- (120.4,64.61) ;
%Shape: Pie [id:dp26891041087252354] 
\draw  [fill={rgb, 255:red, 253; green, 217; blue, 0 }  ,fill opacity=1 ] (60.08,72.91) .. controls (60.19,74.14) and (60.25,75.4) .. (60.25,76.67) .. controls (60.25,78.24) and (60.16,79.79) .. (59.99,81.3) -- (30.25,76.67) -- cycle ;
%Straight Lines [id:da8612713293581409] 
\draw [color={rgb, 255:red, 223; green, 206; blue, 2 }  ,draw opacity=1 ]   (49.5,83.2) -- (33.75,109) ;
%Straight Lines [id:da2455292523088275] 
\draw [color={rgb, 255:red, 1; green, 12; blue, 111 }  ,draw opacity=1 ]   (84.17,79.67) -- (90.17,108) ;
%Straight Lines [id:da9825123665556887] 
\draw [color={rgb, 255:red, 28; green, 106; blue, 48 }  ,draw opacity=1 ]   (201.17,24.33) -- (201.17,123.33) ;
%Curve Lines [id:da6949430055561052] 
\draw [color={rgb, 255:red, 29; green, 130; blue, 41 }  ,draw opacity=1 ]   (190.17,119.33) .. controls (195.09,106.53) and (237.86,124.77) .. (200.91,129.14) ;
\draw [shift={(199.17,129.33)}, rotate = 354.28999999999996] [color={rgb, 255:red, 29; green, 130; blue, 41 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2153365689908111] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (24.13,76.71) -- (77.62,69.47) ;
\draw [shift={(79.6,69.2)}, rotate = 532.29] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8802090034107559] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (26.25,76.67) -- (77.63,84.88) ;
\draw [shift={(79.6,85.2)}, rotate = 189.09] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Extract [id:dp28939444855042806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21.25,75.71) -- (35,66.42) -- (35,85) -- cycle ;
%Shape: Rectangle [id:dp9219069063548526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (12.45,69.17) -- (28.05,69.17) -- (28.05,82.17) -- (12.45,82.17) -- cycle ;
%Straight Lines [id:da3697248360473735] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90.17,0.67) -- (89.79,26) ;
\draw [shift={(89.75,29)}, rotate = 270.84000000000003] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8935161281771333] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90.17,0.67) -- (100.85,13.68) ;
\draw [shift={(102.75,16)}, rotate = 230.63] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (20.3,113.6) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\beta ^{diff}_{P_{top} P_{bot}}$};
% Text Node
\draw (172.92,42.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P^{3d}_{top}$};
% Text Node
\draw (175.92,99.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P^{3d}_{bot}$};
% Text Node
\draw (176.7,69.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 133; green, 0; blue, 0 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (84.3,108.6) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 45; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (238.7,36.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 133; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (191.7,26.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 133; green, 0; blue, 0 }  ,opacity=1 ]  {$l$};
% Text Node
\draw (193,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$r_{y,i}$};
% Text Node
\draw (122.4,93.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P^{2d}_{bot}$};
% Text Node
\draw (122.4,68.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P^{2d}_{top}$};
% Text Node
\draw (52,51.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\vec{a}$};
% Text Node
\draw (53.93,85.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\vec{b}$};
% Text Node
\draw (78,24.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$v$};
% Text Node
\draw (110.17,11.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$u$};


\end{tikzpicture}

==> Figures/Tikz/allocentric.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,167); %set diagram left start at 0, and has height of 167

%Image [id:dp02435305017777467] 
\draw (81.31,48.66) node [rotate=-67.27] {\includegraphics[width=30.94pt,height=113.99pt]{Figures/Tikz/TruckTop.PNG}};
%Shape: Rectangle [id:dp34817980808430904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.46 ] (6.25,-2) -- (168,-2) -- (168,101) -- (6.25,101) -- cycle ;
%Shape: Circle [id:dp6463616209102021] 
\draw  [fill={rgb, 255:red, 4; green, 0; blue, 0 }  ,fill opacity=1 ] (75.13,48.13) .. controls (75.13,44.81) and (77.81,42.13) .. (81.13,42.13) .. controls (84.44,42.13) and (87.13,44.81) .. (87.13,48.13) .. controls (87.13,51.44) and (84.44,54.13) .. (81.13,54.13) .. controls (77.81,54.13) and (75.13,51.44) .. (75.13,48.13) -- cycle ;
%Straight Lines [id:da9532887487672506] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (172.25,10) -- (2.75,82) ;
%Flowchart: Extract [id:dp8688398528499619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.25,153.67) -- (103.96,139.92) -- (122.54,139.92) -- cycle ;
%Shape: Rectangle [id:dp9338234875298363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.75,145.86) -- (119.75,161.47) -- (106.75,161.47) -- (106.75,145.86) -- cycle ;

%Straight Lines [id:da15400315109431628] 
\draw    (71.25,21) -- (113.25,146.79) ;
%Straight Lines [id:da5410794629362949] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (113,122) -- (113,149) ;
\draw [shift={(113,119)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da005179585714582657] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (113,149) -- (140.25,149) ;
\draw [shift={(143.25,149)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp20310125002404544] 
\draw  [draw opacity=0][line width=1.5]  (108,132.74) .. controls (109.64,132.13) and (111.4,131.79) .. (113.25,131.79) .. controls (121.53,131.79) and (128.25,138.51) .. (128.25,146.79) .. controls (128.25,147.35) and (128.22,147.9) .. (128.16,148.44) -- (113.25,146.79) -- cycle ; \draw  [line width=1.5]  (108,132.74) .. controls (109.64,132.13) and (111.4,131.79) .. (113.25,131.79) .. controls (121.53,131.79) and (128.25,138.51) .. (128.25,146.79) .. controls (128.25,147.35) and (128.22,147.9) .. (128.16,148.44) ;
%Straight Lines [id:da6832465419802172] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (113,149) -- (7.75,80) ;
%Straight Lines [id:da9690748014619288] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (158.25,15) -- (113,149) ;
%Straight Lines [id:da7901469717112732] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (81,22) -- (81,49) ;
\draw [shift={(81,19)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8953378308449813] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (81,49) -- (108.25,49) ;
\draw [shift={(111.25,49)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp22223090936173873] 
\draw  [draw opacity=0][line width=1.5]  (97.13,40.92) .. controls (98.12,43.12) and (98.67,45.56) .. (98.67,48.13) .. controls (98.67,48.49) and (98.66,48.86) .. (98.64,49.22) -- (81.13,48.13) -- cycle ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]  (97.13,40.92) .. controls (98.12,43.12) and (98.67,45.56) .. (98.67,48.13) .. controls (98.67,48.49) and (98.66,48.86) .. (98.64,49.22) ;
%Shape: Arc [id:dp8428244099339344] 
\draw  [draw opacity=0][line width=1.5]  (169.51,10.85) .. controls (169.99,12.14) and (170.25,13.54) .. (170.25,15) .. controls (170.25,21.63) and (164.88,27) .. (158.25,27) .. controls (156.92,27) and (155.65,26.78) .. (154.46,26.39) -- (158.25,15) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (169.51,10.85) .. controls (169.99,12.14) and (170.25,13.54) .. (170.25,15) .. controls (170.25,21.63) and (164.88,27) .. (158.25,27) .. controls (156.92,27) and (155.65,26.78) .. (154.46,26.39) ;
%Shape: Arc [id:dp7660433712920061] 
\draw  [draw opacity=0][line width=1.5]  (20.69,74.03) .. controls (21.53,75.84) and (22,77.87) .. (22,80) .. controls (22,83.42) and (20.79,86.57) .. (18.78,89.02) -- (7.75,80) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (20.69,74.03) .. controls (21.53,75.84) and (22,77.87) .. (22,80) .. controls (22,83.42) and (20.79,86.57) .. (18.78,89.02) ;
%Shape: Arc [id:dp9757764834653997] 
\draw  [draw opacity=0][line width=1.5]  (92.18,43.44) .. controls (92.79,44.88) and (93.13,46.46) .. (93.13,48.13) .. controls (93.13,53.91) and (89.03,58.74) .. (83.58,59.87) -- (81.13,48.13) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (92.18,43.44) .. controls (92.79,44.88) and (93.13,46.46) .. (93.13,48.13) .. controls (93.13,53.91) and (89.03,58.74) .. (83.58,59.87) ;

% Text Node
\draw (99,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$z$};
% Text Node
\draw (140.25,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (126,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{ray}$};
% Text Node
\draw (72,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$z'$};
% Text Node
\draw (108.25,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x'$};
% Text Node
\draw (91,19.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$r_{y}$};
% Text Node
\draw (156.46,27.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\alpha _{front}$};
% Text Node
\draw (33,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\alpha _{rear}$};
% Text Node
\draw (90,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\alpha _{center}$};


\end{tikzpicture}

==> Figures/Tikz/overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,455); %set diagram left start at 0, and has height of 455


%Shape: Rectangle [id:dp3944445739554654] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (126.17,359.5) .. controls (126.17,353.98) and (130.64,349.5) .. (136.17,349.5) -- (661.5,349.5) .. controls (667.02,349.5) and (671.5,353.98) .. (671.5,359.5) -- (671.5,434.14) .. controls (671.5,439.67) and (667.02,444.14) .. (661.5,444.14) -- (136.17,444.14) .. controls (130.64,444.14) and (126.17,439.67) .. (126.17,434.14) -- cycle ;
%Shape: Rectangle [id:dp6940565485570895] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (127.17,225.5) .. controls (127.17,219.98) and (131.64,215.5) .. (137.17,215.5) -- (660.21,215.5) .. controls (665.74,215.5) and (670.21,219.98) .. (670.21,225.5) -- (670.21,319.43) .. controls (670.21,324.95) and (665.74,329.43) .. (660.21,329.43) -- (137.17,329.43) .. controls (131.64,329.43) and (127.17,324.95) .. (127.17,319.43) -- cycle ;
%Shape: Rectangle [id:dp7507619926550804] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (127.17,115.5) .. controls (127.17,109.98) and (131.64,105.5) .. (137.17,105.5) -- (661.5,105.5) .. controls (667.02,105.5) and (671.5,109.98) .. (671.5,115.5) -- (671.5,185.43) .. controls (671.5,190.95) and (667.02,195.43) .. (661.5,195.43) -- (137.17,195.43) .. controls (131.64,195.43) and (127.17,190.95) .. (127.17,185.43) -- cycle ;
%Image [id:dp6907488972458073] 
% Img:Length
\draw (258.17,140.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_size-gt-2.png}};
%Image [id:dp07333522405330428] 
% Img:Width
\draw (248.17,150.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_size-gt-1.png}};
%Image [id:dp21437127373732556] 
% Img:Height
\draw (238.17,160.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_size-gt-0.png}};
%Straight Lines [id:da6292790380563527] 
\draw    (116.93,150.5) -- (135.25,150.5) ;
\draw [shift={(138.25,150.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33765645603471994] 
\draw    (159.17,150.67) -- (170.21,150.67) ;
\draw [shift={(173.21,150.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8604769168866626] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 201; green, 201; blue, 201 }  ,fill opacity=0.1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (127.5,26.14) .. controls (127.5,20.62) and (131.98,16.14) .. (137.5,16.14) -- (661.67,16.14) .. controls (667.19,16.14) and (671.67,20.62) .. (671.67,26.14) -- (671.67,75.14) .. controls (671.67,80.67) and (667.19,85.14) .. (661.67,85.14) -- (137.5,85.14) .. controls (131.98,85.14) and (127.5,80.67) .. (127.5,75.14) -- cycle ;
%Image [id:dp08522499564898811] 
% Img:Input
\draw (38.17,230.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/image.png}};
%Shape: Trapezoid [id:dp8408710447470544] 
\draw  [fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (88.25,260.5) -- (106.67,250.81) -- (106.67,209.84) -- (88.25,200.14) -- cycle ;
%Straight Lines [id:da26567888680160423] 
\draw    (72.67,229.67) -- (85.25,229.67) ;
\draw [shift={(88.25,229.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8759878894403799] 
\draw    (106.93,229.5) -- (117.25,229.5) ;
%Straight Lines [id:da4757150166997359] 
\draw    (117.25,49.5) -- (117.25,396.5) ;
%Straight Lines [id:da464007963076404] 
\draw [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ]   (158.25,50) -- (495.25,50) ;
\draw [shift={(498.25,50)}, rotate = 180] [fill={rgb, 255:red, 150; green, 150; blue, 150 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21265504406465285] 
\draw    (538.17,130) -- (538,145.37) ;
%Straight Lines [id:da373249286423458] 
\draw    (517.7,130.2) -- (538.17,130) ;
%Shape: Circle [id:dp3991659972331034] 
\draw   (558.17,150) .. controls (558.17,144.48) and (562.64,140) .. (568.17,140) .. controls (573.69,140) and (578.17,144.48) .. (578.17,150) .. controls (578.17,155.52) and (573.69,160) .. (568.17,160) .. controls (562.64,160) and (558.17,155.52) .. (558.17,150) -- cycle ;

%Straight Lines [id:da7590613980437211] 
\draw    (578.17,150) -- (595.17,150) ;
\draw [shift={(598.17,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1404119694479531] 
\draw    (523.74,150) -- (555.17,150) ;
\draw [shift={(558.17,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Summing Junction [id:dp05696529160954977] 
\draw   (511.66,150.37) .. controls (511.66,146.96) and (514.36,144.2) .. (517.7,144.2) .. controls (521.04,144.2) and (523.74,146.96) .. (523.74,150.37) .. controls (523.74,153.78) and (521.04,156.55) .. (517.7,156.55) .. controls (514.36,156.55) and (511.66,153.78) .. (511.66,150.37) -- cycle ; \draw   (513.43,146.01) -- (521.97,154.74) ; \draw   (521.97,146.01) -- (513.43,154.74) ;
%Shape: Arc [id:dp2603271050763325] 
\draw  [draw opacity=0] (538,145.37) .. controls (540.74,145.4) and (542.95,147.63) .. (542.95,150.37) .. controls (542.95,153.12) and (540.74,155.35) .. (538,155.37) -- (537.95,150.37) -- cycle ; \draw   (538,145.37) .. controls (540.74,145.4) and (542.95,147.63) .. (542.95,150.37) .. controls (542.95,153.12) and (540.74,155.35) .. (538,155.37) ;
%Straight Lines [id:da42835272923033574] 
\draw    (538,155.37) -- (538,170.2) ;
%Straight Lines [id:da8155030011122348] 
\draw    (517.7,130.2) -- (517.7,141.2) ;
\draw [shift={(517.7,144.2)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6176676266074612] 
\draw    (298.21,150) -- (508.66,150) ;
\draw [shift={(511.66,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2861410895010108] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (310,296) -- (301.17,304) ;
%Image [id:dp06703172726904438] 
% Img:P_rel_rbr
\draw (268.17,250.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_rel-gt-15.png}};
%Image [id:dp857814731050696] 
% Img:P_rel_ftl_y
\draw (248.17,270.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_rel-gt-1.png}};
%Image [id:dp06557486693898862] 
% Img:P_rel_ftl_x
\draw (238.17,280.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_rel-gt-0.png}};
%Straight Lines [id:da06940680062146565] 
\draw    (117.93,270.5) -- (135.25,270.5) ;
\draw [shift={(138.25,270.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3321575497273339] 
\draw    (158.17,270.67) -- (169.21,270.67) ;
\draw [shift={(172.21,270.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9552441968679442] 
\draw    (302.21,270) -- (324.17,270) ;
\draw [shift={(327.17,270)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6900180108812151] 
\draw    (339.17,270) -- (354.21,270) ;
\draw [shift={(357.21,270)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp660860410429229] 
\draw   (327.17,270) .. controls (327.17,266.69) and (329.85,264) .. (333.17,264) .. controls (336.48,264) and (339.17,266.69) .. (339.17,270) .. controls (339.17,273.31) and (336.48,276) .. (333.17,276) .. controls (329.85,276) and (327.17,273.31) .. (327.17,270) -- cycle ; \draw   (327.17,270) -- (339.17,270) ; \draw   (333.17,264) -- (333.17,276) ;
%Straight Lines [id:da5400109978891487] 
\draw    (343.21,242) -- (334.41,261.27) ;
\draw [shift={(333.17,264)}, rotate = 294.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da653848713601912] 
\draw    (488.21,270.37) -- (508.66,270.37) ;
\draw [shift={(511.66,270.37)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10154832547619774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.25,49.5) -- (135.25,49.5) ;
\draw [shift={(138.25,49.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8174823185071742] 
\draw    (282.17,397) -- (323.17,397) ;
\draw [shift={(326.17,397)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da027304407744652037] 
\draw    (338.17,397) -- (369.25,397) ;
\draw [shift={(372.25,397)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp11530933261278742] 
\draw   (326.17,397) .. controls (326.17,393.69) and (328.85,391) .. (332.17,391) .. controls (335.48,391) and (338.17,393.69) .. (338.17,397) .. controls (338.17,400.31) and (335.48,403) .. (332.17,403) .. controls (328.85,403) and (326.17,400.31) .. (326.17,397) -- cycle ; \draw   (326.17,397) -- (338.17,397) ; \draw   (332.17,391) -- (332.17,403) ;
%Straight Lines [id:da7342289241785422] 
\draw    (340.21,377) -- (333.66,388.4) ;
\draw [shift={(332.17,391)}, rotate = 299.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Trapezoid [id:dp8920980692878087] 
\draw  [fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (159.21,19.5) -- (139.25,30.01) -- (139.25,67.64) -- (159.21,78.14) -- cycle ;
%Image [id:dp43963310762890107] 
% Img:Instance
\draw (538.17,50.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/instance.png}};
%Image [id:dp047890084012658374] 
% Img:Alpha_cos
\draw (248.17,384.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_ori-gt-1.png}};
%Image [id:dp1086063260332053] 
% Img:Alpha_sin
\draw (238.17,394.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_ori-gt-0.png}};
%Straight Lines [id:da7792587988807915] 
\draw    (117.25,396.5) -- (135.25,396.5) ;
\draw [shift={(138.25,396.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da925931795998781] 
\draw    (158.17,396.67) -- (169.21,396.67) ;
\draw [shift={(172.21,396.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp286960226802202] 
% Img:Yaw_sin
\draw (437.17,384.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_abs-diff-15.png}};
%Image [id:dp4214240928313153] 
% Img:Yaw_cos
\draw (427.17,394.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_abs-diff-1.png}};
%Image [id:dp05500613307169577] 
% Img:R_abs_rbr
\draw (455.17,250.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_abs-diff-15.png}};
%Image [id:dp14970635590677484] 
% Img:R_abs_ftl_y
\draw (435.17,270.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_abs-diff-1.png}};
%Image [id:dp6205815927128053] 
% Img:R_abs_ftl_x
\draw (425.17,280.5) node  {\includegraphics[width=45pt,height=45pt, trim={360px 0 490px 0}, clip ]{Figures/Tikz/overview_images/obj_emb_abs-diff-0.png}};
%Straight Lines [id:da9387538772411421] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (498,296) -- (489.17,304) ;

%Straight Lines [id:da32882540056331444] 
\draw    (470.21,396) -- (508.66,396) ;
\draw [shift={(511.66,396)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6601418405116659] 
\draw    (517.7,376.2) -- (538.17,376) ;
%Shape: Circle [id:dp5467105865341526] 
\draw   (558.17,396) .. controls (558.17,390.48) and (562.64,386) .. (568.17,386) .. controls (573.69,386) and (578.17,390.48) .. (578.17,396) .. controls (578.17,401.52) and (573.69,406) .. (568.17,406) .. controls (562.64,406) and (558.17,401.52) .. (558.17,396) -- cycle ;

%Straight Lines [id:da6876027604913146] 
\draw    (578.17,396) -- (595.17,396) ;
\draw [shift={(598.17,396)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da025631626153433285] 
\draw    (523.74,396) -- (555.17,396) ;
\draw [shift={(558.17,396)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Summing Junction [id:dp6700073615879072] 
\draw   (511.66,396.37) .. controls (511.66,392.96) and (514.36,390.2) .. (517.7,390.2) .. controls (521.04,390.2) and (523.74,392.96) .. (523.74,396.37) .. controls (523.74,399.78) and (521.04,402.55) .. (517.7,402.55) .. controls (514.36,402.55) and (511.66,399.78) .. (511.66,396.37) -- cycle ; \draw   (513.43,392.01) -- (521.97,400.74) ; \draw   (521.97,392.01) -- (513.43,400.74) ;
%Straight Lines [id:da7307883604061509] 
\draw    (517.7,376.2) -- (517.7,387.2) ;
\draw [shift={(517.7,390.2)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3329522456569167] 
\draw    (538,284.2) -- (538.17,376) ;
%Straight Lines [id:da0072128325262832416] 
\draw    (538,170.2) -- (538.17,250) ;
%Straight Lines [id:da23542693532008174] 
\draw    (538.17,89.5) -- (538.17,130) ;
%Straight Lines [id:da48826573424180686] 
\draw    (663.93,397.33) -- (680.64,397.33) ;
%Straight Lines [id:da6451048759229261] 
\draw    (680.64,397.33) -- (680.64,150.71) ;
%Straight Lines [id:da17405361864597957] 
\draw    (663.93,270.71) -- (682.64,270.71) ;
%Straight Lines [id:da2904025890396902] 
\draw    (663.93,150.71) -- (680.64,150.71) ;
%Straight Lines [id:da8660806810377792] 
\draw    (682.64,270.71) -- (691.93,270.71) ;
\draw [shift={(694.93,270.71)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp23105519852225886] 
\draw (784.7,269.61) node [rotate=-16.64] {\includegraphics[width=30.98pt,height=21.03pt]{Figures/Tikz/Car3D.jpg}};
%Shape: Rectangle [id:dp73169782908759] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.74 ] (758.45,254.2) -- (799.85,254.2) -- (799.85,279.64) -- (758.45,279.64) -- cycle ;
%Shape: Cube [id:dp6795788023414544] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (770.15,279.64) -- (763.45,272.93) -- (763.45,256.43) -- (793.14,256.43) -- (799.85,263.14) -- (799.85,279.64) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (763.45,256.43) -- (770.15,263.14) -- (770.15,279.64) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (770.15,263.14) -- (799.85,263.14) ;
%Straight Lines [id:da12995817881272687] 
\draw [color={rgb, 255:red, 177; green, 177; blue, 177 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (743.01,262.05) -- (763.45,256.43) ;
%Straight Lines [id:da07419617393102373] 
\draw [color={rgb, 255:red, 177; green, 177; blue, 177 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (743.01,273.03) -- (763.45,272.93) ;
%Straight Lines [id:da21219027317504313] 
\draw [color={rgb, 255:red, 177; green, 177; blue, 177 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (704.34,271.33) -- (743.01,262.05) ;
%Straight Lines [id:da30131058839877567] 
\draw [color={rgb, 255:red, 0; green, 4; blue, 130 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (707.31,271.33) -- (770.15,271.33) ;
%Straight Lines [id:da16054669879851113] 
\draw [line width=1.5]    (747.38,266.2) -- (770.15,263.14) ;
%Straight Lines [id:da040798357824021414] 
\draw [line width=1.5]    (747.38,277.17) -- (770.15,279.64) ;
%Shape: Parallelogram [id:dp5126891882825684] 
\draw  [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=0.57 ] (757.31,265.59) -- (757.31,302.64) -- (734.51,276.04) -- (734.51,238.99) -- cycle ;
%Straight Lines [id:da9632359146357876] 
\draw [line width=1.5]    (704.34,271.33) -- (747.38,277.17) ;
%Straight Lines [id:da6371022270471014] 
\draw [color={rgb, 255:red, 186; green, 186; blue, 186 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (704.34,271.33) -- (743.01,273.03) ;
%Shape: Parallelogram [id:dp6499899569500254] 
\draw  [fill={rgb, 255:red, 255; green, 251; blue, 146 }  ,fill opacity=1 ] (747.38,266.2) -- (747.38,277.17) -- (743.01,273.03) -- (743.01,262.05) -- cycle ;
%Straight Lines [id:da28655878275358937] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (770.15,263.14) -- (770.15,279.64) ;
%Straight Lines [id:da42091387742973985] 
\draw [line width=1.5]    (704.34,271.33) -- (747.38,266.2) ;
%Shape: Pie [id:dp41231909910725273] 
\draw  [fill={rgb, 255:red, 253; green, 217; blue, 0 }  ,fill opacity=1 ] (721.71,269.73) .. controls (721.76,270.25) and (721.78,270.79) .. (721.78,271.33) .. controls (721.78,272) and (721.74,272.65) .. (721.67,273.3) -- (709.02,271.33) -- cycle ;
%Straight Lines [id:da07418859782542953] 
\draw [color={rgb, 255:red, 28; green, 106; blue, 48 }  ,draw opacity=1 ]   (781.75,249.06) -- (781.75,291.18) ;
%Curve Lines [id:da7028271894086984] 
\draw [color={rgb, 255:red, 29; green, 130; blue, 41 }  ,draw opacity=1 ]   (777.07,289.48) .. controls (779.19,283.95) and (797.92,292.04) .. (780.9,293.74) ;
%Flowchart: Extract [id:dp1600515292576432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.19,270.92) -- (711.04,266.96) -- (711.04,274.87) -- cycle ;
%Shape: Rectangle [id:dp1800499805300746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (701.44,268.14) -- (708.08,268.14) -- (708.08,273.67) -- (701.44,273.67) -- cycle ;
%Shape: Rectangle [id:dp004299286736817232] 
\draw   (699.55,237) -- (801.89,237) -- (801.89,304.66) -- (699.55,304.66) -- cycle ;

%Straight Lines [id:da13155925705331462] 
\draw    (750.36,305) -- (750.36,320) ;
\draw [shift={(750.36,323)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Trapezoid [id:dp6661637198367156] 
\draw  [fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (158.23,121.18) -- (138.27,131.69) -- (138.27,169.31) -- (158.23,179.82) -- cycle ;
%Shape: Trapezoid [id:dp884196990227563] 
\draw  [fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (158.23,241.18) -- (138.27,251.69) -- (138.27,289.31) -- (158.23,299.82) -- cycle ;
%Image [id:dp21216441825905363] 
% Img:Input2Top
\draw (38.17,120.5) node  {\includegraphics[width=45pt,height=45pt]{Figures/Tikz/overview_images/waymo.PNG}};
%Image [id:dp7674379584287954] 
% Img:Input2Bot
\draw (38.17,340.5) node  {\includegraphics[width=45pt,height=45pt]{Figures/Tikz/overview_images/nuscenes.PNG}};
%Shape: Trapezoid [id:dp7135196017499918] 
\draw  [fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (157.23,367.18) -- (137.27,377.69) -- (137.27,415.31) -- (157.23,425.82) -- cycle ;
%Straight Lines [id:da8782210215565003] 
\draw    (538.17,250) -- (538,265.37) ;
%Straight Lines [id:da20980280664258388] 
\draw    (517.7,250.2) -- (538.17,250) ;
%Shape: Circle [id:dp10363616784607865] 
\draw   (558.17,270) .. controls (558.17,264.48) and (562.64,260) .. (568.17,260) .. controls (573.69,260) and (578.17,264.48) .. (578.17,270) .. controls (578.17,275.52) and (573.69,280) .. (568.17,280) .. controls (562.64,280) and (558.17,275.52) .. (558.17,270) -- cycle ;

%Straight Lines [id:da5237247908294507] 
\draw    (578.17,270) -- (595.17,270) ;
\draw [shift={(598.17,270)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6239841568185562] 
\draw    (523.74,270) -- (555.17,270) ;
\draw [shift={(558.17,270)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Summing Junction [id:dp0348188957547666] 
\draw   (511.66,270.37) .. controls (511.66,266.96) and (514.36,264.2) .. (517.7,264.2) .. controls (521.04,264.2) and (523.74,266.96) .. (523.74,270.37) .. controls (523.74,273.78) and (521.04,276.55) .. (517.7,276.55) .. controls (514.36,276.55) and (511.66,273.78) .. (511.66,270.37) -- cycle ; \draw   (513.43,266.01) -- (521.97,274.74) ; \draw   (521.97,266.01) -- (513.43,274.74) ;
%Shape: Arc [id:dp8747284751061093] 
\draw  [draw opacity=0] (538,265.37) .. controls (540.74,265.4) and (542.95,267.63) .. (542.95,270.37) .. controls (542.95,273.12) and (540.74,275.35) .. (538,275.37) -- (537.95,270.37) -- cycle ; \draw   (538,265.37) .. controls (540.74,265.4) and (542.95,267.63) .. (542.95,270.37) .. controls (542.95,273.12) and (540.74,275.35) .. (538,275.37) ;
%Straight Lines [id:da9795091365352231] 
\draw    (538,275.37) -- (538,290.2) ;
%Straight Lines [id:da9584742563050366] 
\draw    (517.7,250.2) -- (517.7,261.2) ;
\draw [shift={(517.7,264.2)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (136,1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\textbf{Instance}};
% Text Node
\draw (619,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\begin{bmatrix}
h\\
w\\
l
\end{bmatrix}_{i}$};
% Text Node
\draw (606,230.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\begin{bmatrix}
P^{2d,\ abs}_{0,x}\\
P^{2d,\ abs}_{0,y}\\
\vdots \\
P^{2d,\ abs}_{m,y}
\end{bmatrix}_{i}$};
% Text Node
\draw (626,388.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r_{y,i}$};
% Text Node
\draw (374,388.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r_{y,k}$};
% Text Node
\draw (459.17,427.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$cos( 2\cdot r_{y})$};
% Text Node
\draw (173.17,256.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vec{P}^{2d,rel}_{j}$};
% Text Node
\draw (136.25,202.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 203; green, 137; blue, 28 }  ,opacity=1 ] [align=left] {\textbf{Reference Points}};
% Text Node
\draw (358,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P^{2d,abs}_{j}$};
% Text Node
\draw (182.21,390.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha _{k}$};
% Text Node
\draw (136,336) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {\textbf{Rotation}};
% Text Node
\draw (285,355) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Angle offset-map};
% Text Node
\draw (136.25,92.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textbf{Dimensions}};
% Text Node
\draw (179,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$size$};
% Text Node
\draw (562,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu _{i}$};
% Text Node
\draw (562,389.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu _{i}$};
% Text Node
\draw (289,364) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize (based on camera intrinsics)}};
% Text Node
\draw (367,355.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\theta ^{ray}$};
% Text Node
\draw (739,331.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\begin{bmatrix}
h\\
w\\
l
\end{bmatrix}_{i}$};
% Text Node
\draw (698,331.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\begin{bmatrix}
x^{3d}\\
y^{3d}\\
z^{3d}
\end{bmatrix}_{i}$};
% Text Node
\draw (772,331.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\begin{bmatrix}
r_{x}\\
r_{y}\\
r_{z}
\end{bmatrix}_{i}$};
% Text Node
\draw (706,220) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2D to 3D lifting};
% Text Node
\draw (276.17,183.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h$};
% Text Node
\draw (286.17,173.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w$};
% Text Node
\draw (297.17,163.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l$};
% Text Node
\draw (270.17,313.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ftl_{x}$};
% Text Node
\draw (280.17,301.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ftl_{y}$};
% Text Node
\draw (300.17,283.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$rbr_{y}$};
% Text Node
\draw (312,224) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {umap, vmap};
% Text Node
\draw (31,167.29) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {or};
% Text Node
\draw (31,278.29) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {or};
% Text Node
\draw (270.17,428.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$cos( 2\cdot \alpha )$};
% Text Node
\draw (280.17,417.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$sin( 2\cdot \alpha )$};
% Text Node
\draw (458.17,313.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ftl_{x}$};
% Text Node
\draw (468.17,301.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ftl_{y}$};
% Text Node
\draw (488.17,283.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$rbr_{y}$};
% Text Node
\draw (562,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu _{i}$};
% Text Node
\draw (469.17,415.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$sin( 2\cdot r_{y})$};


\end{tikzpicture}
